Conditions for Social Trajectory Collapse: Agent-Based Simulation of Time-Geographic Trajectory Distributions

Metropolitan concentration has motivated policies for more balanced regional development. We use agent-based simulation to examine trajectory diversity, the variety of people's recurring activity orientations toward neighborhoods, urban centers, and wider networks. The model maps 2010 population shares to 2026 distributions in five country cases, China, Russia, Japan, the United Kingdom, and the United States, and simulates change to 2036. Trajectory diversity declines by 52.6-79.0% over 2026-2036. Russia and Japan show the largest increases in the share of the most common trajectory, while US diversity contracts despite a slight decline in this share. Cost burdens rise throughout, whereas welfare falls in the Russian and Japanese cases but rises in the other three. These findings suggest that regional development should be assessed through activity diversity, cost burdens, and welfare together.

==> figures/continuous_concept_overview.tex <==
\begin{center}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily\small,
  node distance=3mm,
  box/.style={
    draw, semithick, rounded corners=3pt,
    align=center,
    text width=20mm,
    minimum width=24mm,
    minimum height=24mm,
    inner xsep=3pt, inner ysep=3pt
  },
  input/.style  ={box, draw=green!55!black,  fill=green!9},
  field/.style  ={box, draw=blue!55!black,   fill=blue!8},
  process/.style={box, draw=black!50,        fill=black!5},
  measure/.style={box, draw=orange!75!black, fill=orange!13},
  flow/.style={->, thick, shorten >=1pt, shorten <=1pt},
  feed/.style={->, thick, draw=blue!55!black,
               dash pattern=on 2.5pt off 2pt}
]
\node[input]   (settings)                    {\textbf{Settings}\\[2pt]
  hierarchy, access, visibility, support};
\node[field]   (fields)  [right=of settings] {\textbf{Regional fields}\\[2pt]
  $P_r,O_r,C_r,$\\ $S_r,V_r$};
\node[process] (agents)  [right=of fields]   {\textbf{Agent update}\\[2pt]
  perceive fields, choose actions};
\node[process] (traj)    [right=of agents]   {\textbf{Trajectory index}\\[2pt]
  recurring activity-space $z_i(t)$};
\node[measure] (metrics) [right=of traj]     {\textbf{Collapse metrics}\\[2pt]
  top share, tail mass, trajectory diversity};

\foreach \a/\b in {settings/fields, fields/agents, agents/traj, traj/metrics}
  \draw[flow] (\a) -- (\b);

\draw[feed] (agents.south) to[out=-90, in=-90, looseness=1.5]
  node[midway, fill=white, inner sep=2pt,
       font=\sffamily\footnotesize\itshape]
  {population--cost feedback}
  (fields.south);
\end{tikzpicture}%
}
\end{center}
\vspace{-4mm}

